ComBO: Community Bayesian Optimization for Carrier Shutdown in HAPS-Hypercell Networks

In this paper, we investigate carrier shutdown (CS) in high-altitude platform station (HAPS)-Hypercell-assisted networks, leveraging network-wide information to optimize both coverage macro cells and capacity cells CS. To address the high dimensionality of this problem, we propose ComBO, a community-aware Bayesian optimization framework that exploits user equipment (UE) reference signal received power (RSRP) reports to construct a fallback graph representing the underlying network and identify groups of strongly coupled cells. The resulting communities decompose the original optimization problem into lower-dimensional subproblems, which are sequentially optimized using trust region Bayesian optimization (TuRBO) and refined through a final joint search. Evaluation in a high-fidelity 3GPP-based system-level environment shows that ComBO consistently outperforms legacy CS strategies and overcomes the scalability limitations of global Bayesian optimization (BO). Considering normalized terrestrial power ComBO achieves nearly 84% savings while preserving quality of service. These results demonstrate the potential of community-aware decomposition as a scalable approach to large-scale network optimization.

==> Figures/Tikz/active_cells.tex <==
\begin{tikzpicture}[trim axis left,trim axis right]
\begin{axis}[
  ieeeaxis,
  ymin=0,
  ymax=118,
  ytick={0,20,40,60,80,100,120},
  xticklabels={},
]
\addplot+[combinedtpzeroh6bar,forget plot] table[x=x,y=y]{
x y
0 17
1 9
2 5
3 13
4 6
5 5
6 0
7 114
8 9
9 16
};
\addplot+[combinedtpzeroh21bar,forget plot] table[x=x,y=y]{
x y
0 29
1 24
2 14
3 17
4 21
5 8
6 0
7 114
8 22.333333
9 19
};
\addplot+[combinedtponeh6bar,forget plot] table[x=x,y=y]{
x y
0 33
1 16
2 11
3 27
4 16
5 12
6 0
7 114
8 38.3333333
9 21
};
\addplot+[combinedtponeh21bar,forget plot] table[x=x,y=y]{
x y
0 77
1 59
2 34
3 55
4 38
5 16
6 0
7 114
8 32
9 21.6666667
};
\addplot+[combinedtpzeroh6bar,fill=steelblue31119180,forget plot] coordinates {(8,9) (9,16)};
\addplot+[combinedtpzeroh21bar,fill=steelblue31119180,forget plot] coordinates {(8,22.333333) (9,19)};
\addplot+[combinedtponeh6bar,fill=turboorange,forget plot] coordinates {(8,38.3333333) (9,21)};
\addplot+[combinedtponeh21bar,fill=turboorange,forget plot] coordinates {(8,32) (9,21.6666667)};
\end{axis}
\end{tikzpicture}

==> Figures/Tikz/normalized_power.tex <==
\begin{tikzpicture}
\ifdefined\HideCombinedMiddleXLabels
  \pgfplotsset{combinednormalizedaxis/.style={xticklabels={}}}
\else
  \pgfplotsset{combinednormalizedaxis/.style={}}
\fi
\begin{axis}[
  ieeeaxis,
  combinednormalizedaxis,
  ymin=0,
  ymax=1.05,
  ytick={0,0.2,0.4,0.6,0.8,1.0},
]
\addplot+[combinedtpzeroh6bar,forget plot] table[x=x,y=y]{
x y
0 0.247174728411
1 0.164728252700
2 0.096055488574
3 0.198923950788
4 0.114280820263
5 0.112213747370
6 0.000000000000
7 0.999652518516
8 0.146428568520
9 0.105445760522
};
\addplot+[combinedtpzeroh21bar,forget plot] table[x=x,y=y]{
x y
0 0.404271566603
1 0.371184472513
2 0.222663399469
3 0.295275867074
4 0.288980308133
5 0.138988960548
6 0.000000000000
7 0.998226579053
8 0.316614482886
9 0.168809213085
};
\addplot+[combinedtponeh6bar,forget plot] table[x=x,y=y]{
x y
0 0.405531161
1 0.274478241
2 0.175360975
3 0.378334206
4 0.30710798
5 0.219783143
6 0
7 0.992175714
8 0.369801796
9 0.178732152
};
\addplot+[combinedtponeh21bar,forget plot] table[x=x,y=y]{
x y
0 0.78396736
1 0.670940595
2 0.456438808
3 0.604995578
4 0.49221238
5 0.22399738
6 0
7 0.997370568
8 0.346014063
9 0.20228983
};
\addplot+[combinedtpzeroh6bar,fill=steelblue31119180,forget plot] coordinates {(8,0.146428568520) (9,0.105445760522)};
\addplot+[combinedtpzeroh21bar,fill=steelblue31119180,forget plot] coordinates {(8,0.316614482886) (9,0.168809213085)};
\addplot+[combinedtponeh6bar,fill=turboorange,forget plot] coordinates {(8,0.369801796) (9,0.178732152)};
\addplot+[combinedtponeh21bar,fill=turboorange,forget plot] coordinates {(8,0.346014063) (9,0.20228983)};
\end{axis}
\end{tikzpicture}

==> Figures/Tikz/reward.tex <==
\begin{tikzpicture}[trim axis left,trim axis right]
\ifdefined\CombinedSatisfactionLegend
  \def\CombinedLegendColumns{4}
\else
  \def\CombinedLegendColumns{6}
\fi
\begin{axis}[
  ieeeaxis,
  ymin=-0.035,
  ymax=0.45,
  ytick={0,0.1,...,0.4},
  xticklabels={},
  legend cell align={left},
  legend to name=\CombinedScenarioLegend,
  legend columns=\CombinedLegendColumns,
  legend style={fill=white,draw=lightgray204,font=\footnotesize,/tikz/every even column/.append style={column sep=0.7em}},
]
% Traffic-profile/color row.
\addlegendimage{area legend,draw=darkslategray828178,line width=0.35pt,fill=steelblue31119180}
\addlegendentry{Traffic Profile Low}
\addlegendimage{area legend,draw=darkslategray828178,line width=0.35pt,fill=turboorange}
\addlegendentry{Traffic Profile Medium}
% Hour/pattern row.
\addlegendimage{area legend,draw=darkslategray828178,line width=0.35pt,fill=gainsboro225224217}
\addlegendentry{06:00}
\addlegendimage{area legend,draw=darkslategray828178,line width=0.35pt,fill=gainsboro225224217,postaction={pattern=north east lines,pattern color=darkslategray828178}}
\addlegendentry{21:00}
% Satisfaction-statistic row.
\ifdefined\CombinedSatisfactionLegend\else
\addlegendimage{area legend,draw=darkslategray828178,line width=0.35pt,fill=darkslategray828178!25!white}
\addlegendentry{Mean satisfaction}
\addlegendimage{area legend,draw=darkslategray828178,line width=0.35pt,fill=darkslategray828178}
\addlegendentry{p5 satisfaction}
\fi

% TP0 -- h=6.
\addplot+[combinedtpzeroh6bar,forget plot] table[x=x,y=y]{
x y
0 0.327528031305
1 0.323789889784
2 0.328016587527
3 0.333890613551
4 0.328168546838
5 0.303378027092
6 0.198649340365
7 -0.003284829251
8 0.327853735453
9 0.425673776410
};
% TP0 -- h=21.
\addplot+[combinedtpzeroh21bar,forget plot] table[x=x,y=y]{
x y
0 0.251525525257
1 0.242039711533
2 0.267989624193
3 0.297110679675
4 0.267444202202
5 0.283918588012
6 0.073641386703
7 -0.002153619378
8 0.297561858286
9 0.366523941574
};
% TP1 -- h=6.
\addplot+[combinedtponeh6bar,forget plot] table[x=x,y=y]{
x y
0 0.254939376
1 0.265615411
2 0.273041783
3 0.252886849
4 0.268218807
5 0.274168364
6 0.119022799
7 -0.00245805845
8 0.285901582
9 0.365444543
};
% TP1 -- h=21.
\addplot+[combinedtponeh21bar,forget plot] table[x=x,y=y]{
x y
0 0.0865806586
1 0.12151001
2 0.192611524
3 0.144978881
4 0.169896729
5 0.233759076
6 0.0444084356
7 -0.0106742406
8 0.233209118
9 0.308449606
};
% Standard shades for BO and Community TR3.
\addplot+[combinedtpzeroh6bar,fill=steelblue31119180,forget plot] coordinates {(8,0.327853735453) (9,0.425673776410)};
\addplot+[combinedtpzeroh21bar,fill=steelblue31119180,forget plot] coordinates {(8,0.297561858286) (9,0.366523941574)};
\addplot+[combinedtponeh6bar,fill=turboorange,forget plot] coordinates {(8,0.285901582) (9,0.365444543)};
\addplot+[combinedtponeh21bar,fill=turboorange,forget plot] coordinates {(8,0.233209118) (9,0.308449606)};
\end{axis}
\end{tikzpicture}

==> Figures/Tikz/satisfaction.tex <==
\begin{tikzpicture}
\ifdefined\CombinedSatisfactionLegend
  \pgfplotsset{
    combinedsatisfactionlegend/.style={
      legend cell align={left},
      legend columns=2,
      legend style={
        at={(0.5,0.99)},
        anchor=north,
        fill=white,
        fill opacity=0.5,
        text opacity=1,
        draw=lightgray204,
        font=\tiny,
        /tikz/every even column/.append style={column sep=0.55em},
      },
    }
  }
\else
  \pgfplotsset{combinedsatisfactionlegend/.style={}}
\fi
\begin{axis}[
  ieeeaxis,
  combinedsatisfactionlegend,
  ymin=0,
  ymax=1.05,
  ytick={0,0.2,0.4,0.6,0.8,1.0},
]
\ifdefined\CombinedSatisfactionLegend
\addlegendimage{area legend,draw=darkslategray828178,line width=0.35pt,fill=darkslategray828178!25!white,
fill opacity=0.15}
\addlegendentry{Mean}
\addlegendimage{area legend,draw=darkslategray828178,line width=0.35pt,fill=darkslategray828178}
\addlegendentry{P5}
\fi
% Mean satisfaction: pale background bars.
\addplot+[combinedtpzeroh6bar,fill=combinedtpzerodark!30!white,forget plot] table[x=x,y=y]{
x y
0 0.902230791020
1 0.812308032269
2 0.752088663629
3 0.866705177889
4 0.770617913938
5 0.718969801554
6 0.397298680731
7 0.993082860013
8 0.802136039426
9 0.956793313342
};
\addplot+[combinedtpzeroh21bar,fill=combinedtpzerodark!30!white,forget plot] table[x=x,y=y]{
x y
0 0.907322617117
1 0.855263895580
2 0.758642647855
3 0.889497226424
4 0.823868712538
5 0.706826136571
6 0.147282773406
7 0.993919340298
8 0.911738199458
9 0.901857096233
};
\addplot+[combinedtponeh6bar,fill=combinedtponedark!30!white,forget plot] table[x=x,y=y]{
x y
0 0.915409913
1 0.805709064
2 0.721444541
3 0.884107903
4 0.843545595
5 0.768119871
6 0.238045598
7 0.987259597
8 0.941604959
9 0.909621238
};
\addplot+[combinedtponeh21bar,fill=combinedtponedark!30!white,forget plot] table[x=x,y=y]{
x y
0 0.957128678
1 0.913960616
2 0.841661856
3 0.894953341
4 0.832005838
5 0.691515532
6 0.0888168712
7 0.976022087
8 0.812432299
9 0.819189042
};
\addplot+[combinedtpzeroh6bar,fill=steelblue31119180!30!white,forget plot] coordinates {(8,0.802136039426) (9,0.956793313342)};
\addplot+[combinedtpzeroh21bar,fill=steelblue31119180!30!white,forget plot] coordinates {(8,0.911738199458) (9,0.901857096233)};
\addplot+[combinedtponeh6bar,fill=turboorange!30!white,forget plot] coordinates {(8,0.941604959) (9,0.909621238)};
\addplot+[combinedtponeh21bar,fill=turboorange!30!white,forget plot] coordinates {(8,0.812432299) (9,0.819189042)};

% p5 satisfaction: saturated foreground bars.
\addplot+[combinedtpzeroh6bar,forget plot] table[x=x,y=y]{
x y
0 0.569871219062
1 0.273718542871
2 0.147598507143
3 0.526866584796
4 0.187712140535
5 0.107130449606
6 0.000138949749
7 0.974233301237
8 0.288356077783
9 0.805774657203
};
\addplot+[combinedtpzeroh21bar,forget plot] table[x=x,y=y]{
x y
0 0.431296898871
1 0.182811687987
2 0.063889165166
3 0.385388655274
4 0.130290621811
5 0.026918135717
6 0.000000000000
7 0.958570200743
8 0.505048441824
9 0.431131731383
};
\addplot+[combinedtponeh6bar,forget plot] table[x=x,y=y]{
x y
0 0.624653439
1 0.222708644
2 0.050327296
3 0.439122613
4 0.293873701
5 0.064353675
6 0.000080551
7 0.9313695545
8 0.643482594
9 0.533677219
};
\addplot+[combinedtponeh21bar,forget plot] table[x=x,y=y]{
x y
0 0.745667401
1 0.442544753
2 0.160114566
3 0.360189606
4 0.189363606
5 0.033569740
6 0
7 0.8854182758
8 0.190582786
9 0.115166958
};
\addplot+[combinedtpzeroh6bar,fill=steelblue31119180,forget plot] coordinates {(8,0.288356077783) (9,0.805774657203)};
\addplot+[combinedtpzeroh21bar,fill=steelblue31119180,forget plot] coordinates {(8,0.505048441824) (9,0.431131731383)};
\addplot+[combinedtponeh6bar,fill=turboorange,forget plot] coordinates {(8,0.643482594) (9,0.533677219)};
\addplot+[combinedtponeh21bar,fill=turboorange,forget plot] coordinates {(8,0.190582786) (9,0.115166958)};
\end{axis}
\end{tikzpicture}

==> Figures/Tikz/tikz_pipeline_turbo_community.tex <==
\begin{tikzpicture}[
    node distance=1.2cm,
    auto,
    >=stealth
]

% ============================================================
% DIGITAL TWIN
% ============================================================

\node[
    draw=blue!55!black,
    thick,
    rounded corners=2pt,
    fill=blue!8,
    minimum width=2cm,
    minimum height=3.5cm,
    text width=2cm,
    align=center
] (A) {\texttt{Giulia} \\[2pt] DT};


% ============================================================
% COMMUNITY DETECTION
% ============================================================

\node[
    draw=blue!55!black,
    thick,
    rounded corners=2pt,
    fill=blue!8,
    minimum width=2.5cm,
    minimum height=1.2cm,
    text width=2.5cm,
    align=center,
    right=0.6cm of A
] (B) {
    \textbf{Leiden Community Detection}\\[3pt]
    $\mathcal{C}_{\mathrm{tn}} = \bigcup_{k=1}^{K} \mathcal{C}_k$
};


% ============================================================
% BLOCK-WISE OPTIMIZATION CONTAINER
% ============================================================

\node[
    draw=orange!65!black,
    very thick,
    rounded corners=6pt,
    fill=orange!5,
    minimum width=5cm,
    minimum height=3.5cm,
    right=1.5cm of B
] (C) {};

% Title
\node[
    text=orange!70!black,
    font=\small\bfseries
] at ([yshift=1.35cm]C.center)
{Block-wise Optimization};


% ============================================================
% TURBO
% ============================================================

\node[
    draw=orange!65!black,
    thick,
    rounded corners=2pt,
    fill=orange!10,
    minimum width=3cm,
    minimum height=0.9cm,
    align=center
] (C1) at ([yshift=0.75cm]C.center)
{\textbf{TuRBO}};


% ============================================================
% INCUMBENT COMMUNITY
% ============================================================

\node[
    draw=orange!65!black,
    thick,
    rounded corners=2pt,
    fill=orange!10,
    minimum width=3cm,
    minimum height=1.1cm,
    text width=3cm,
    align=center
] (C2) at ([yshift=-0.75cm]C.center)
{
    \textbf{Community}\\[2pt]
    $(\mathcal{C}_k,\mathbf{x}_k)$
};


% ============================================================
% JOINT POLISH
% ============================================================

\node[
    draw=green!50!black,
    thick,
    rounded corners=2pt,
    fill=green!10,
    minimum width=2.7cm,
    minimum height=1.2cm,
    text width=2.7cm,
    align=center,
    right=1.5cm of C
] (D) {
    \textbf{Joint Polish TuRBO}\\[3pt]
    $(\mathcal{C}_{\mathrm{tn}},\mathbf{\hat{x}})$
};


% ============================================================
% FINAL SOLUTION
% ============================================================

\node[
    draw=green!50!black,
    thick,
    rounded corners=2pt,
    fill=green!10,
    minimum width=2.7cm,
    minimum height=1.2cm,
    text width=2.7cm,
    align=center,
    right=1.5cm of D
] (E) {
    \textbf{Final Solution}\\[3pt]
    $(\mathcal{C}_{\mathrm{tn}},\mathbf{x}^*)$
};


% ============================================================
% MAIN PIPELINE ARROWS
% ============================================================

\draw[
    ->,
    very thick,
    draw=black!65
] (A) -- (B);

\draw[
    ->,
    very thick,
    draw=black!65
] (B) --
    node[midway, above]
    {$\{\mathcal{C}_k\}_{k=1}^{K}$}
    (C.west);

\draw[
    ->,
    very thick,
    draw=black!65
] (C.east) --
    node[midway, above]
    {$(\mathcal{C}_{\mathrm{tn}},\mathbf{\hat{x}})$}
    (D);

\draw[
    ->,
    very thick,
    draw=black!65
] (D) --
    node[midway, above]
    {$(\mathcal{C}_{\mathrm{tn}},\mathbf{x}^*)$}
    (E);


% ============================================================
% BIDIRECTIONAL TURBO <-> INCUMBENT ARROWS
% ============================================================

\draw[
    ->,
    thick,
    draw=orange!70!black
] ([xshift=-0.15cm]C1.south) --
  ([xshift=-0.15cm]C2.north);

\draw[
    ->,
    thick,
    draw=orange!70!black
] ([xshift=0.15cm]C2.north) --
  ([xshift=0.15cm]C1.south);


% ============================================================
% BIG OUTER BLOCK
% ============================================================

\node[
    draw=black!35,
    very thick,
    rounded corners=8pt,
    fill=none,
    inner sep=0.55cm,
    fit=(A) (B) (C) (D) (E),
    label={
        [yshift=-0.05cm]
        above:{\large\bfseries  \textit{ComBO} - Community Bayesian Optimization}
    }
] (outer) {};

\end{tikzpicture}






